A Generic Synchronous Dataflow Architecture to Rapidly Prototype and Deploy Robot Controllers

The paper presents a software architecture to optimize the process of prototyping and deploying robot controllers that are synthesized using model-based design methodologies. The architecture is composed of a framework and a pipeline. Therefore, the contribution of the paper is twofold. First, we introduce an open-source actor-oriented framework that abstracts the common robotic uses of middlewares, optimizers, and simulators. Using this framework, we then present a pipeline that implements the model-based design methodology. The components of the proposed framework are generic, and they can be interfaced with any tool supporting model-based design. We demonstrate the effectiveness of the approach describing the application of the resulting synchronous dataflow architecture to the design of a balancing controller for the YARP-based humanoid robot iCub. This example exploits the interfacing with Simulink and Simulink Coder.

==> architecture.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp856683311807618] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (90,66.96) .. controls (90,57.59) and (97.59,50) .. (106.96,50) -- (543.04,50) .. controls (552.41,50) and (560,57.59) .. (560,66.96) -- (560,173.04) .. controls (560,182.41) and (552.41,190) .. (543.04,190) -- (106.96,190) .. controls (97.59,190) and (90,182.41) .. (90,173.04) -- cycle ;
%Rounded Rect [id:dp350658738559285] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 115; green, 152; blue, 170 }  ,fill opacity=1 ] (100,116) .. controls (100,107.16) and (107.16,100) .. (116,100) -- (214,100) .. controls (222.84,100) and (230,107.16) .. (230,116) -- (230,164) .. controls (230,172.84) and (222.84,180) .. (214,180) -- (116,180) .. controls (107.16,180) and (100,172.84) .. (100,164) -- cycle ;
%Rounded Rect [id:dp7775496721638248] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ][fill={rgb, 255:red, 144; green, 124; blue, 133 }  ,fill opacity=0.35 ] (250,101.41) .. controls (250,95.11) and (255.11,90) .. (261.41,90) -- (438.59,90) .. controls (444.89,90) and (450,95.11) .. (450,101.41) -- (450,208.59) .. controls (450,214.89) and (444.89,220) .. (438.59,220) -- (261.41,220) .. controls (255.11,220) and (250,214.89) .. (250,208.59) -- cycle ;
%Rounded Rect [id:dp25463416705633735] 
\draw  [fill={rgb, 255:red, 237; green, 207; blue, 192 }  ,fill opacity=1 ] (410,117.44) .. controls (410,107.81) and (417.81,100) .. (427.44,100) -- (452.56,100) .. controls (462.19,100) and (470,107.81) .. (470,117.44) -- (470,162.56) .. controls (470,172.19) and (462.19,180) .. (452.56,180) -- (427.44,180) .. controls (417.81,180) and (410,172.19) .. (410,162.56) -- cycle ;
%Rounded Same Side Corner Rect [id:dp9661047096967564] 
\draw  [fill={rgb, 255:red, 248; green, 174; blue, 152 }  ,fill opacity=1 ] (460,100) .. controls (465.52,100) and (470,104.48) .. (470,110) -- (470,170) .. controls (470,175.52) and (465.52,180) .. (460,180) -- (450,180) .. controls (450,180) and (450,180) .. (450,180) -- (450,100) .. controls (450,100) and (450,100) .. (450,100) -- cycle ;
%Rounded Rect [id:dp8466762495368202] 
\draw  [fill={rgb, 255:red, 195; green, 211; blue, 214 }  ,fill opacity=1 ] (140,122.85) .. controls (140,115.75) and (145.75,110) .. (152.85,110) -- (197.15,110) .. controls (204.25,110) and (210,115.75) .. (210,122.85) -- (210,137.15) .. controls (210,144.25) and (204.25,150) .. (197.15,150) -- (152.85,150) .. controls (145.75,150) and (140,144.25) .. (140,137.15) -- cycle ;
%Rounded Rect [id:dp015868541937388514] 
\draw  [fill={rgb, 255:red, 195; green, 211; blue, 214 }  ,fill opacity=1 ] (130,132.85) .. controls (130,125.75) and (135.75,120) .. (142.85,120) -- (187.15,120) .. controls (194.25,120) and (200,125.75) .. (200,132.85) -- (200,147.15) .. controls (200,154.25) and (194.25,160) .. (187.15,160) -- (142.85,160) .. controls (135.75,160) and (130,154.25) .. (130,147.15) -- cycle ;
%Rounded Rect [id:dp8976720270525151] 
\draw  [fill={rgb, 255:red, 195; green, 211; blue, 214 }  ,fill opacity=1 ] (120,142.85) .. controls (120,135.75) and (125.75,130) .. (132.85,130) -- (177.15,130) .. controls (184.25,130) and (190,135.75) .. (190,142.85) -- (190,157.15) .. controls (190,164.25) and (184.25,170) .. (177.15,170) -- (132.85,170) .. controls (125.75,170) and (120,164.25) .. (120,157.15) -- cycle ;
%Rounded Single Corner Rect [id:dp6958888651427535] 
\draw  [fill={rgb, 255:red, 213; green, 223; blue, 207 }  ,fill opacity=1 ] (270,114) .. controls (270,111.79) and (271.79,110) .. (274,110) -- (380,110) -- (380,130) -- (270,130) -- cycle ;
%Rounded Single Corner Rect [id:dp7611829546051501] 
\draw  [fill={rgb, 255:red, 254; green, 243; blue, 210 }  ,fill opacity=1 ] (270,154) .. controls (270,151.79) and (271.79,150) .. (274,150) -- (380,150) -- (380,170) -- (270,170) -- cycle ;
%Straight Lines [id:da6006778679933462] 
\draw    (268,120) -- (232,120) ;
\draw [shift={(230,120)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(270,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da614334717111058] 
\draw    (270,160) -- (232,160) ;
\draw [shift={(230,160)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Rounded Rect [id:dp08973161037794164] 
\draw  [fill={rgb, 255:red, 248; green, 174; blue, 152 }  ,fill opacity=1 ] (490,112) .. controls (490,105.37) and (495.37,100) .. (502,100) -- (538,100) .. controls (544.63,100) and (550,105.37) .. (550,112) -- (550,168) .. controls (550,174.63) and (544.63,180) .. (538,180) -- (502,180) .. controls (495.37,180) and (490,174.63) .. (490,168) -- cycle ;
%Straight Lines [id:da94629033633756] 
\draw    (408,120) -- (382,120) ;
\draw [shift={(380,120)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
\draw [shift={(410,120)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5810636601382938] 
\draw    (410,160) -- (382,160) ;
\draw [shift={(380,160)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da26625107900809486] 
\draw    (440,100) .. controls (438.33,98.33) and (438.33,96.67) .. (440,95) .. controls (441.67,93.33) and (441.67,91.67) .. (440,90) .. controls (438.33,88.33) and (438.33,86.67) .. (440,85) .. controls (441.67,83.33) and (441.67,81.67) .. (440,80) .. controls (438.33,78.33) and (438.33,76.67) .. (440,75) .. controls (441.67,73.33) and (441.67,71.67) .. (440,70) -- (440,70) ;


%Straight Lines [id:da45369843820377564] 
\draw    (170,70) .. controls (171.67,68.33) and (173.33,68.33) .. (175,70) .. controls (176.67,71.67) and (178.33,71.67) .. (180,70) .. controls (181.67,68.33) and (183.33,68.33) .. (185,70) .. controls (186.67,71.67) and (188.33,71.67) .. (190,70) .. controls (191.67,68.33) and (193.33,68.33) .. (195,70) .. controls (196.67,71.67) and (198.33,71.67) .. (200,70) .. controls (201.67,68.33) and (203.33,68.33) .. (205,70) .. controls (206.67,71.67) and (208.33,71.67) .. (210,70) .. controls (211.67,68.33) and (213.33,68.33) .. (215,70) .. controls (216.67,71.67) and (218.33,71.67) .. (220,70) .. controls (221.67,68.33) and (223.33,68.33) .. (225,70) .. controls (226.67,71.67) and (228.33,71.67) .. (230,70) .. controls (231.67,68.33) and (233.33,68.33) .. (235,70) .. controls (236.67,71.67) and (238.33,71.67) .. (240,70) .. controls (241.67,68.33) and (243.33,68.33) .. (245,70) .. controls (246.67,71.67) and (248.33,71.67) .. (250,70) .. controls (251.67,68.33) and (253.33,68.33) .. (255,70) .. controls (256.67,71.67) and (258.33,71.67) .. (260,70) .. controls (261.67,68.33) and (263.33,68.33) .. (265,70) .. controls (266.67,71.67) and (268.33,71.67) .. (270,70) .. controls (271.67,68.33) and (273.33,68.33) .. (275,70) .. controls (276.67,71.67) and (278.33,71.67) .. (280,70) .. controls (281.67,68.33) and (283.33,68.33) .. (285,70) .. controls (286.67,71.67) and (288.33,71.67) .. (290,70) .. controls (291.67,68.33) and (293.33,68.33) .. (295,70) .. controls (296.67,71.67) and (298.33,71.67) .. (300,70) .. controls (301.67,68.33) and (303.33,68.33) .. (305,70) .. controls (306.67,71.67) and (308.33,71.67) .. (310,70) .. controls (311.67,68.33) and (313.33,68.33) .. (315,70) .. controls (316.67,71.67) and (318.33,71.67) .. (320,70) .. controls (321.67,68.33) and (323.33,68.33) .. (325,70) .. controls (326.67,71.67) and (328.33,71.67) .. (330,70) .. controls (331.67,68.33) and (333.33,68.33) .. (335,70) .. controls (336.67,71.67) and (338.33,71.67) .. (340,70) .. controls (341.67,68.33) and (343.33,68.33) .. (345,70) .. controls (346.67,71.67) and (348.33,71.67) .. (350,70) .. controls (351.67,68.33) and (353.33,68.33) .. (355,70) .. controls (356.67,71.67) and (358.33,71.67) .. (360,70) .. controls (361.67,68.33) and (363.33,68.33) .. (365,70) .. controls (366.67,71.67) and (368.33,71.67) .. (370,70) .. controls (371.67,68.33) and (373.33,68.33) .. (375,70) .. controls (376.67,71.67) and (378.33,71.67) .. (380,70) .. controls (381.67,68.33) and (383.33,68.33) .. (385,70) .. controls (386.67,71.67) and (388.33,71.67) .. (390,70) .. controls (391.67,68.33) and (393.33,68.33) .. (395,70) .. controls (396.67,71.67) and (398.33,71.67) .. (400,70) .. controls (401.67,68.33) and (403.33,68.33) .. (405,70) .. controls (406.67,71.67) and (408.33,71.67) .. (410,70) .. controls (411.67,68.33) and (413.33,68.33) .. (415,70) .. controls (416.67,71.67) and (418.33,71.67) .. (420,70) .. controls (421.67,68.33) and (423.33,68.33) .. (425,70) .. controls (426.67,71.67) and (428.33,71.67) .. (430,70) .. controls (431.67,68.33) and (433.33,68.33) .. (435,70) .. controls (436.67,71.67) and (438.33,71.67) .. (440,70) -- (440,70) ;


%Straight Lines [id:da9964346283996831] 
\draw    (170,70) .. controls (171.67,71.67) and (171.67,73.33) .. (170,75) .. controls (168.33,76.67) and (168.33,78.33) .. (170,80) .. controls (171.67,81.67) and (171.67,83.33) .. (170,85) .. controls (168.33,86.67) and (168.33,88.33) .. (170,90) -- (170,98) ;
\draw [shift={(170,100)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

%Straight Lines [id:da9003143130861803] 
\draw    (490,141.5) -- (478,141.5)(490,138.5) -- (478,138.5) ;
\draw [shift={(470,140)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da1279074304900133] 
\draw    (450,100) -- (450,180) ;



% Text Node
\draw (155,150) node  [align=left] {{\footnotesize Blockfactory}\\{\footnotesize  \ \ \ \ Plugins}};
% Text Node
\draw (325,120) node  [align=left] {{\scriptsize BlockInformation API}};
% Text Node
\draw (325,160) node  [align=left] {{\scriptsize Block API}};
% Text Node
\draw (520,140) node  [align=left] {Engine};
% Text Node
\draw (460,140) node [scale=0.9,rotate=-269.45] [align=left] {{\small Engine API}};
% Text Node
\draw (431,140) node [scale=0.7,rotate=-269.45] [align=left] {API implementation};
% Text Node
\draw (350,203) node  [align=left] {Blockfactory};
% Text Node
\draw (291,62.5) node [scale=0.7] [align=left] {Runtime loading};


\end{tikzpicture}


==> pipeline.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,494.75); %set diagram left start at 0, and has height of 494.75

%Rounded Rect [id:dp16687373520171644] 
\draw  [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=0 ][fill={rgb, 255:red, 140; green, 217; blue, 142 }  ,fill opacity=0.31 ] (480,220) .. controls (480,208.95) and (488.95,200) .. (500,200) -- (560,200) .. controls (571.05,200) and (580,208.95) .. (580,220) -- (580,280) .. controls (580,291.05) and (571.05,300) .. (560,300) -- (500,300) .. controls (488.95,300) and (480,291.05) .. (480,280) -- cycle ;
%Rounded Rect [id:dp2310910995763229] 
\draw  [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=0 ][fill={rgb, 255:red, 255; green, 188; blue, 131 }  ,fill opacity=0.28 ] (120,84.97) .. controls (120,71.18) and (131.18,60) .. (144.97,60) -- (435.03,60) .. controls (448.82,60) and (460,71.18) .. (460,84.97) -- (460,275.03) .. controls (460,288.82) and (448.82,300) .. (435.03,300) -- (144.97,300) .. controls (131.18,300) and (120,288.82) .. (120,275.03) -- cycle ;
%Image [id:dp14204103088036546] 
\draw (530,250) node  {\includegraphics[width=60pt,height=60pt]{icub.png}};
%Image [id:dp5366899559575056] 
\draw (410,250) node  {\includegraphics[width=60pt,height=60pt]{icub.png}};
%Image [id:dp08903422690709661] 
\draw (410,110) node  {\includegraphics[width=60pt,height=60pt]{icub.png}};
%Image [id:dp8365866085419459] 
\draw (170,250.5) node  {\includegraphics[width=58.5pt,height=59.25pt]{autogenerated-code.png}};
%Flowchart: Connector [id:dp0958327272992997] 
\draw  [line width=3]  (130,250) .. controls (130,227.91) and (147.91,210) .. (170,210) .. controls (192.09,210) and (210,227.91) .. (210,250) .. controls (210,272.09) and (192.09,290) .. (170,290) .. controls (147.91,290) and (130,272.09) .. (130,250) -- cycle ;
%Straight Lines [id:da18701099830203338] 
\draw [color={rgb, 255:red, 165; green, 10; blue, 10 }  ,draw opacity=1 ]   (171.5,150) .. controls (173.17,151.67) and (173.17,153.33) .. (171.5,155) .. controls (169.83,156.67) and (169.83,158.33) .. (171.5,160) .. controls (173.17,161.67) and (173.17,163.33) .. (171.5,165) .. controls (169.83,166.67) and (169.83,168.33) .. (171.5,170) .. controls (173.17,171.67) and (173.17,173.33) .. (171.5,175) .. controls (169.83,176.67) and (169.83,178.33) .. (171.5,180) .. controls (173.17,181.67) and (173.17,183.33) .. (171.5,185) .. controls (169.83,186.67) and (169.83,188.33) .. (171.5,190) .. controls (173.17,191.67) and (173.17,193.33) .. (171.5,195) -- (171.5,199) -- (171.5,202)(168.5,150) .. controls (170.17,151.67) and (170.17,153.33) .. (168.5,155) .. controls (166.83,156.67) and (166.83,158.33) .. (168.5,160) .. controls (170.17,161.67) and (170.17,163.33) .. (168.5,165) .. controls (166.83,166.67) and (166.83,168.33) .. (168.5,170) .. controls (170.17,171.67) and (170.17,173.33) .. (168.5,175) .. controls (166.83,176.67) and (166.83,178.33) .. (168.5,180) .. controls (170.17,181.67) and (170.17,183.33) .. (168.5,185) .. controls (166.83,186.67) and (166.83,188.33) .. (168.5,190) .. controls (170.17,191.67) and (170.17,193.33) .. (168.5,195) -- (168.5,199) -- (168.5,202) ;
\draw [shift={(170,210)}, rotate = 270] [fill={rgb, 255:red, 165; green, 10; blue, 10 }  ,fill opacity=1 ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Image [id:dp6932687014948606] 
\draw (290,250.5) node  {\includegraphics[width=58.5pt,height=59.25pt]{icub-gazebo.png}};
%Image [id:dp2975359082536876] 
\draw (290,109.5) node  {\includegraphics[width=58.5pt,height=59.25pt]{icub-gazebo.png}};
%Image [id:dp8642768745468176] 
\draw (170,109.5) node  {\includegraphics[width=58.5pt,height=59.25pt]{simulink.png}};
%Flowchart: Connector [id:dp34028338982833395] 
\draw  [line width=3]  (490,250) .. controls (490,227.91) and (507.91,210) .. (530,210) .. controls (552.09,210) and (570,227.91) .. (570,250) .. controls (570,272.09) and (552.09,290) .. (530,290) .. controls (507.91,290) and (490,272.09) .. (490,250) -- cycle ;
%Flowchart: Connector [id:dp24084417820116755] 
\draw  [line width=3]  (250,250) .. controls (250,227.91) and (267.91,210) .. (290,210) .. controls (312.09,210) and (330,227.91) .. (330,250) .. controls (330,272.09) and (312.09,290) .. (290,290) .. controls (267.91,290) and (250,272.09) .. (250,250) -- cycle ;
%Flowchart: Connector [id:dp191585282848595] 
\draw  [line width=3]  (370,250) .. controls (370,227.91) and (387.91,210) .. (410,210) .. controls (432.09,210) and (450,227.91) .. (450,250) .. controls (450,272.09) and (432.09,290) .. (410,290) .. controls (387.91,290) and (370,272.09) .. (370,250) -- cycle ;
%Flowchart: Connector [id:dp7776669213604104] 
\draw  [line width=3]  (370,110) .. controls (370,87.91) and (387.91,70) .. (410,70) .. controls (432.09,70) and (450,87.91) .. (450,110) .. controls (450,132.09) and (432.09,150) .. (410,150) .. controls (387.91,150) and (370,132.09) .. (370,110) -- cycle ;
%Flowchart: Connector [id:dp1346617630888305] 
\draw  [line width=3]  (250,110) .. controls (250,87.91) and (267.91,70) .. (290,70) .. controls (312.09,70) and (330,87.91) .. (330,110) .. controls (330,132.09) and (312.09,150) .. (290,150) .. controls (267.91,150) and (250,132.09) .. (250,110) -- cycle ;
%Flowchart: Connector [id:dp5436847988214273] 
\draw  [line width=3]  (130,110) .. controls (130,87.91) and (147.91,70) .. (170,70) .. controls (192.09,70) and (210,87.91) .. (210,110) .. controls (210,132.09) and (192.09,150) .. (170,150) .. controls (147.91,150) and (130,132.09) .. (130,110) -- cycle ;
%Straight Lines [id:da3395430653324062] 
\draw    (210,110) -- (248,110) ;
\draw [shift={(250,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da14714490393451873] 
\draw    (210,250) -- (248,250) ;
\draw [shift={(250,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da42641566759463156] 
\draw    (330,110) -- (368,110) ;
\draw [shift={(370,110)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da07981096339839688] 
\draw    (330,250) -- (368,250) ;
\draw [shift={(370,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Shape: Circle [id:dp9081248714844867] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,280) .. controls (250,274.48) and (254.48,270) .. (260,270) .. controls (265.52,270) and (270,274.48) .. (270,280) .. controls (270,285.52) and (265.52,290) .. (260,290) .. controls (254.48,290) and (250,285.52) .. (250,280) -- cycle ;
%Shape: Circle [id:dp9084242241283036] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,140) .. controls (130,134.48) and (134.48,130) .. (140,130) .. controls (145.52,130) and (150,134.48) .. (150,140) .. controls (150,145.52) and (145.52,150) .. (140,150) .. controls (134.48,150) and (130,145.52) .. (130,140) -- cycle ;
%Shape: Circle [id:dp7174262789777929] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,140) .. controls (370,134.48) and (374.48,130) .. (380,130) .. controls (385.52,130) and (390,134.48) .. (390,140) .. controls (390,145.52) and (385.52,150) .. (380,150) .. controls (374.48,150) and (370,145.52) .. (370,140) -- cycle ;
%Shape: Circle [id:dp33057126322188346] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (250,140) .. controls (250,134.48) and (254.48,130) .. (260,130) .. controls (265.52,130) and (270,134.48) .. (270,140) .. controls (270,145.52) and (265.52,150) .. (260,150) .. controls (254.48,150) and (250,145.52) .. (250,140) -- cycle ;
%Shape: Circle [id:dp600220504735974] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (130,280) .. controls (130,274.48) and (134.48,270) .. (140,270) .. controls (145.52,270) and (150,274.48) .. (150,280) .. controls (150,285.52) and (145.52,290) .. (140,290) .. controls (134.48,290) and (130,285.52) .. (130,280) -- cycle ;
%Shape: Circle [id:dp6183051245927004] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (490,280) .. controls (490,274.48) and (494.48,270) .. (500,270) .. controls (505.52,270) and (510,274.48) .. (510,280) .. controls (510,285.52) and (505.52,290) .. (500,290) .. controls (494.48,290) and (490,285.52) .. (490,280) -- cycle ;
%Shape: Circle [id:dp3624814278352303] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (370,280) .. controls (370,274.48) and (374.48,270) .. (380,270) .. controls (385.52,270) and (390,274.48) .. (390,280) .. controls (390,285.52) and (385.52,290) .. (380,290) .. controls (374.48,290) and (370,285.52) .. (370,280) -- cycle ;
%Straight Lines [id:da16111109518465627] 
\draw    (450,250) -- (488,250) ;
\draw [shift={(490,250)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;


% Text Node
\draw (260,280) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {5};
% Text Node
\draw (140,140) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {1};
% Text Node
\draw (380,140) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {3};
% Text Node
\draw (260,140) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {2};
% Text Node
\draw (140,280) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {4};
% Text Node
\draw (500,280) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {7};
% Text Node
\draw (380,280) node [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {6};
% Text Node
\draw (70,109) node  [align=left] {Prototyping};
% Text Node
\draw (72,249) node  [align=left] {Deployment};
% Text Node
\draw (212,175.5) node [color={rgb, 255:red, 165; green, 10; blue, 10 }  ,opacity=1 ] [align=left] {{\small Automatic}\\{\small Code}\\{\small Generation}};
% Text Node
\draw (286.5,49) node [color={rgb, 255:red, 95; green, 95; blue, 95 }  ,opacity=1 ] [align=left] {External Machine with Simulink and Simulink Coder};
% Text Node
\draw (527.5,189) node [color={rgb, 255:red, 95; green, 95; blue, 95 }  ,opacity=1 ] [align=left] {Robot Head};


\end{tikzpicture}


==> simpleblock.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp9434682878176478] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 236; green, 236; blue, 236 }  ,fill opacity=1 ] (260,110) -- (380,110) -- (380,180) -- (260,180) -- cycle ;
%Flowchart: Connector [id:dp13927547080441027] 
\draw  [fill={rgb, 255:red, 115; green, 152; blue, 170 }  ,fill opacity=1 ] (254.95,125.2) .. controls (254.95,122.33) and (257.2,120) .. (259.97,120) .. controls (262.75,120) and (265,122.33) .. (265,125.2) .. controls (265,128.07) and (262.75,130.4) .. (259.97,130.4) .. controls (257.2,130.4) and (254.95,128.07) .. (254.95,125.2) -- cycle ;
%Flowchart: Connector [id:dp18795291569893025] 
\draw  [fill={rgb, 255:red, 115; green, 152; blue, 170 }  ,fill opacity=1 ] (255,145.2) .. controls (255,142.33) and (257.25,140) .. (260.03,140) .. controls (262.8,140) and (265.05,142.33) .. (265.05,145.2) .. controls (265.05,148.07) and (262.8,150.4) .. (260.03,150.4) .. controls (257.25,150.4) and (255,148.07) .. (255,145.2) -- cycle ;
%Flowchart: Connector [id:dp9957759772464405] 
\draw  [fill={rgb, 255:red, 115; green, 152; blue, 170 }  ,fill opacity=1 ] (255,165.2) .. controls (255,162.33) and (257.25,160) .. (260.03,160) .. controls (262.8,160) and (265.05,162.33) .. (265.05,165.2) .. controls (265.05,168.07) and (262.8,170.4) .. (260.03,170.4) .. controls (257.25,170.4) and (255,168.07) .. (255,165.2) -- cycle ;
%Flowchart: Connector [id:dp6454129336778958] 
\draw  [fill={rgb, 255:red, 248; green, 174; blue, 152 }  ,fill opacity=1 ] (374.95,134.8) .. controls (374.95,131.93) and (377.2,129.6) .. (379.97,129.6) .. controls (382.75,129.6) and (385,131.93) .. (385,134.8) .. controls (385,137.67) and (382.75,140) .. (379.97,140) .. controls (377.2,140) and (374.95,137.67) .. (374.95,134.8) -- cycle ;
%Flowchart: Connector [id:dp7603772025582476] 
\draw  [fill={rgb, 255:red, 248; green, 174; blue, 152 }  ,fill opacity=1 ] (375,154.8) .. controls (375,151.93) and (377.25,149.6) .. (380.03,149.6) .. controls (382.8,149.6) and (385.05,151.93) .. (385.05,154.8) .. controls (385.05,157.67) and (382.8,160) .. (380.03,160) .. controls (377.25,160) and (375,157.67) .. (375,154.8) -- cycle ;
%Straight Lines [id:da9528912517348247] 
\draw    (220,125) -- (252.95,125.19) ;
\draw [shift={(254.95,125.2)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9346396736609349] 
\draw    (220,145) -- (253,145.19) ;
\draw [shift={(255,145.2)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da10457408693962511] 
\draw    (220,165) -- (253,165.19) ;
\draw [shift={(255,165.2)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da9293216654145521] 
\draw    (385,134.8) -- (418,134.99) ;
\draw [shift={(420,135)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da19607627752594448] 
\draw    (385.05,154.8) -- (418.05,154.99) ;
\draw [shift={(420.05,155)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Curve Lines [id:da7643394353654971] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ]   (345,90) .. controls (369.89,95.25) and (315.91,125.03) .. (363.53,139.56) ;
\draw [shift={(365,140)}, rotate = 195.97] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da8940147148955301] 
\draw [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (295,90) .. controls (270.39,95.25) and (323.73,124.7) .. (276.46,139.55) ;
\draw [shift={(275,140)}, rotate = 343.56] [color={rgb, 255:red, 109; green, 109; blue, 109 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Flowchart: Connector [id:dp20955631818944798] 
\draw  [fill={rgb, 255:red, 213; green, 223; blue, 207 }  ,fill opacity=1 ] (314.95,180.2) .. controls (314.95,177.33) and (317.2,175) .. (319.97,175) .. controls (322.75,175) and (325,177.33) .. (325,180.2) .. controls (325,183.07) and (322.75,185.4) .. (319.97,185.4) .. controls (317.2,185.4) and (314.95,183.07) .. (314.95,180.2) -- cycle ;
%Straight Lines [id:da035378960677221016] 
\draw    (320,205) -- (319.98,187.4) ;
\draw [shift={(319.97,185.4)}, rotate = 449.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (320,145) node  [align=left] {{\small Block}};
% Text Node
\draw (193.5,143) node  [align=left] {{\small Input}\\{\small Signals}};
% Text Node
\draw (448.5,143) node  [align=left] {{\small Output}\\{\small Signals}};
% Text Node
\draw (320,86) node  [align=left] {{\small Ports}};
% Text Node
\draw (320.5,214) node  [align=left] {{\small Parameters}};


\end{tikzpicture}


==> uml.tikz <==
\begin{tikzpicture}
%[every node/.style={scale=0.7}]
\tikzumlset{font=\tiny, fill class=background}

\begin{umlpackage}[x=0,y=0,fill=dpurpleish!40]{blockfactory}
    \begin{umlpackage}[x=0,y=0,fill=purpleish]{core}
    
        \umlclass[x=0.6, y=0]{Signal}
        {
        }{
            + initializeBufferFromContiguous(BufferPtr, Length) : bool \\
            + initializeBufferFromNonContiguous(BufferPtr, Length) : bool \\
            + initializeBufferFromContiguousZeroCopy(BufferPtr, Length) : bool \\
            + isValid() : bool \\
            + getBuffer() : BufferPtr \\
            + get(Index) : Element \\
            + setBuffer(BufferPtr, Length) : bool \\
            + set(Index, Value) : bool
        }
        
        \umlclass[x=0, y=-8]{Port}
        {}{
            \umlstatic{+ DynamicSize : int}
        }
        
        \umlclass[x=-5, y=-2.5]{Parameter}
        {}{
            + isScalar() : bool \\
            %+ getMetadata() : ParameterMetadata \\
            + getScalarParameter() : Parameter \\
            + getVectorParameter() : VectorParameter \\
        }
        
        \umlclass[x=-5, y=-5]{Parameters}
        {}{
            + storeParameter(Parameter, ParameterMetadata) : bool \\
            + getParameter(Name, out: Parameter) : bool \\
            ...
        }
        
        % \umlclass[x=1, y=-3]{ParameterMetadata}
        % {
        %     + index : unsigned \\
        %     + name : string \\
        %     + rows : integer \\
        %     + cols : integer \\
        %     + type : ParameterType
        % }{}
    
        \umlabstract[x=-4.3, y=-8.2, fill=yellowish]{Block}
        {
            \# m\_parameters : Parameters
        }{
            + getParameters(Parameters) : bool \\
            \umlvirt{+ parseParameters(BlockInformation) : bool} \\
            \umlvirt{+ configureSizeAndPorts(BlockInformation) : bool} \\
            \umlvirt{+ initialize(BlockInformation) : bool} \\
            \umlvirt{+ initializeInitialConditions(BlockInformation) : bool} \\
            \umlvirt{+ output(BlockInformation) : bool} \\
            \umlvirt{+ terminate(BlockInformation) : bool} \\
            ...
        }
        
        \umlabstract[x=0.7, y=-4, fill=greenish]{BlockInformation}
        {
        }{
            \umlvirt{+ addParameterMetadata(ParameterMetadata) : bool} \\
            \umlvirt{+ parseParameters(Parameters) : bool} \\
            \umlvirt{+ setPortsInfo(InputPortsInfo, OutputPortsInfo) : bool} \\
            \umlvirt{+ getInputPortInfo(PortIndex idx) : PortInfo} \\
            \umlvirt{+ getOutputPortInfo(PortIndex idx) : PortInfo} \\
            \umlvirt{+ getInputPortSignal(PortIndex) : InputSignal} \\
            \umlvirt{+ getOutputPortSignal(PortIndex) : OutputSignal} \\
            ...
        }
        
        \umlclass[x=-5.3,y=0]{ClassFactorySingleton}
        {}
        {
            + getClassFactory(ClassFactoryData) : bool \\
            + destroyFactory(ClassFactoryData) : bool 
            \\
            + extendSearchPath(Path) : void
        }
        
        \end{umlpackage}
        
        \begin{umlpackage}[x=7,y=-2, fill=redish]{simulink}
            \umlclass[width=30ex, fill=pinkish]{SimulinkBlockInformation}
            {}{}
        \end{umlpackage}
        
        \begin{umlpackage}[x=7,y=-6.5, fill=redish]{simulinkcoder}
            \umlclass[width=30ex, fill=pinkish]{SimulinkCoderBlockInformation}
            {}{
                + storeRTWParameters(Parameters) : bool \\
                + setInputPort(PortInfo, SignalAddress) : bool \\
                + setOutputPort(PortInfo, SignalAddress) : bool
            }
        \end{umlpackage}
        \end{umlpackage}
        
        \begin{umlpackage}[x=0.4,y=-12.8,fill=dblueish]{whole-body toolbox}
        
            \umlclass[x=-5,y=0,width=2.3cm,fill=lblueish]{ForwardDynamics}
            {}{
                % + parseParameters(BlockInformation) : bool \\
                % + configureSizeAndPorts(BlockInformation) : bool \\
                % + initialize(BlockInformation) : bool \\
                % + output(BlockInformation) : bool \\
                % + terminate(BlockInformation) : bool
            }
            
            \umlclass[x=-2.5,y=0,width=2.3cm,fill=lblueish]{MassMatrix}
            {}{
                % + parseParameters(BlockInformation) : bool \\
                % + configureSizeAndPorts(BlockInformation) : bool \\
                % + initialize(BlockInformation) : bool \\
                % + output(BlockInformation) : bool \\
                % + terminate(BlockInformation) : bool
            }
            
            \umlclass[x=0,y=0,width=2.3cm,fill=lblueish]{YarpRead}
            {}{
                % + parseParameters(BlockInformation) : bool \\
                % + configureSizeAndPorts(BlockInformation) : bool \\
                % + initialize(BlockInformation) : bool \\
                % + output(BlockInformation) : bool \\
                % + terminate(BlockInformation) : bool
            }
            
            \umlclass[x=2.5,y=0,width=2.3cm,fill=lblueish]{QpOases}
            {}{
                % + parseParameters(BlockInformation) : bool \\
                % + configureSizeAndPorts(BlockInformation) : bool \\
                % + initialize(BlockInformation) : bool \\
                % + output(BlockInformation) : bool \\
                % + terminate(BlockInformation) : bool
            }
            
            \umlclass[x=5,y=0,width=2.3cm,fill=lblueish]{SimulatorSynchronizer}
            {}{
                % + parseParameters(BlockInformation) : bool \\
                % + configureSizeAndPorts(BlockInformation) : bool \\
                % + initialize(BlockInformation) : bool \\
                % + output(BlockInformation) : bool \\
                % + terminate(BlockInformation) : bool
            }
            
            %\umlemptyclass[x=8, y=0]{...}
            \umlclass[x=7.5,y=0,width=2.3cm,fill=lblueish]{FooBlockName}
            {}{}
        \end{umlpackage}
        
        \umldep[geometry=-|,anchor1=30,anchor2=-140]{Block}{BlockInformation}
        \umlimpl[geometry=-|-]{SimulinkBlockInformation}{BlockInformation}
        \umlimpl[geometry=-|-]{SimulinkCoderBlockInformation}{BlockInformation}
        \umlimpl[geometry=|-|,anchor1=north]{QpOases}{Block}
        \umlimpl[geometry=|-|,anchor1=north,anchor2=south]{YarpRead}{Block}
        \umlimpl[geometry=|-|,anchor1=north,anchor2=south]{MassMatrix}{Block}
        \umlimpl[geometry=|-|,anchor1=north,anchor2=south]{SimulatorSynchronizer}{Block}
        \umlimpl[geometry=|-|,anchor1=north,anchor2=south]{FooBlockName}{Block}
        % \umlinherit{MassMatrix}{Block}
        \umlimpl[geometry=|-|,anchor1=north,anchor2=south]{ForwardDynamics}{Block}
        \umldep[geometry=|-|, anchor1=40,anchor2=-60,arm1=1.3cm]{ForwardDynamics}{BlockInformation}
        \umldep[geometry=|-|, anchor1=40,anchor2=-60,arm1=1.3cm]{YarpRead}{BlockInformation}
        \umldep[geometry=|-|, anchor1=40,anchor2=-60,arm1=1.3cm]{QpOases}{BlockInformation}
        \umldep[geometry=|-|, anchor1=40,anchor2=-60,arm1=1.3cm]{MassMatrix}{BlockInformation}
        \umldep[geometry=|-|, anchor1=40,anchor2=-60,arm1=1.3cm]{SimulatorSynchronizer}{BlockInformation}
        \umldep[geometry=|-|, anchor1=40,anchor2=-60,arm1=1.3cm]{FooBlockName}{BlockInformation}
        \umldep[geometry=|-|,arm1=1.5cm]{Port}{BlockInformation}
        %\umldep[geometry=|-|,anchor1=south]{SimulinkBlockInformation}{Signal}
        %\umldep[geometry=|-|,anchor1=north,anchor2=-30]{SimulinkCoderBlockInformation}{Signal}
        %\umldep[geometry=-|-]{SimulinkBlockInformation}{Signal}
        %\umldep[geometry=-|-,arm2=0.5cm,anchor2=east]{SimulinkCoderBlockInformation}{Signal}
        \umldep[geometry=|-,anchor1=30,anchor2=170]{Parameters}{BlockInformation}
        \umldep[geometry=|-|,arm2=3cm]{Signal}{BlockInformation}
        %\umldep[geometry=-|-,anchor1=-160]{SimulinkBlockInformation}{Parameters}
        %\umldep[geometry=-|-,anchor1=-160]{SimulinkCoderBlockInformation}{Parameters}
        \umlcompo[geometry=|-|,arm2=0.5cm]{Block}{Parameters}
        \umlcompo[geometry=|-|,arm2=0.5cm]{Parameters}{Parameter}
        %\umlcompo[geometry=-|-,anchor1=20]{Parameter}{ParameterMetadata}
        
    \end{tikzpicture}
